Geometry of pseudocharacters

If G is a group, a pseudocharacter f: G-->R is a function which is "almost" a homomorphism. If G admits a nontrivial pseudocharacter f, we define the space of ends of G relative to f and show that if the space of ends is complicated enough, then G contains a nonabelian free group. We also construct a quasi-action by G on a tree whose space of ends contains the space of ends of G relative to f. This construction gives rise to examples of "exotic" quasi-actions on trees.

==> attract2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{attract2.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5250,3463)(451,-3662)
\put(1398,-3617){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}
\put(1342,-1145){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(4405,-1200){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}
\put(3236,-1694){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}
\put(5464,-1969){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^\infty$}%
}}}
\put(451,-1914){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{w}^\infty$}%
}}}
\put(3013,-2299){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(5701,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(526,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}
\end{picture}


==> buildgamma.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{buildgamma.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3549,3249)(739,-3073)
\end{picture}


==> fomegaisbushy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.7]{fomegaisbushy.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4566,3753)(1318,-3955)
\put(3076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1$}%
}}}}
\put(2926,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_2$}%
}}}}
\put(5101,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1e_c$}%
}}}}
\put(5476,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_2e_c$}%
}}}}
\put(4576,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$?}%
}}}}
\put(2251,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> heptagon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{heptagon.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,2071)(1685,-3115)
\put(1685,-1731){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_g$}%
}}}
\put(3685,-1716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_h$}%
}}}
\put(2660,-3066){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{gh}$}%
}}}
\end{picture}


==> inject.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{inject.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4447,2839)(579,-3344)
\put(5026,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\phi]$}%
}}}
\put(4726,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\phi]$}%
}}}
\put(751,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}
\put(2551,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega$}%
}}}
\put(2926,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_0'$}%
}}}
\put(3001,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_0$}%
}}}
\end{picture}


==> injecttriang.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=1.0]{injecttriang.pstex}%
\end{picture}%
%\setlength{\unitlength}{3158sp}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4125,3781)(826,-3560)
\put(826,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\nu)$}%
}}}
\put(3301,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\tau_0)$}%
}}}
\put(4951, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\tau_i)$}%
}}}
\put(4351,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\tau_j')$}%
}}}
\put(3376,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\tau_0')$}%
}}}
\put(2401,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,\omega)$}%
}}}
\end{picture}


==> lastbit.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{lastbit.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4099,3974)(739,-4037)
\put(1910,-2073){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4106,-183){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}
\put(3252,-1586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4838,-1098){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$hg^N$}%
}}}
\put(3069,-3598){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g^N$}%
}}}
\put(1422,-2622){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_R$}%
}}}
\end{picture}


==> pants.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.6]{pants.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4579,3331)(1236,-4535)
\put(3226,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_{gh}$}%
}}}
\put(1426,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_g$}%
}}}
\put(5026,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_h$}%
}}}
\end{picture}


==> step0contradict.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{step0contradict.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2720,3336)(1266,-3745)
\put(1726,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}
\put(3526,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}
\put(2401,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w=*$}%
}}}
\put(2521,-541){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}
\end{picture}


==> step_i_assertion_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{step_i_assertion_1.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2949,3174)(664,-2698)
\put(3076,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(2116,-953){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(2011,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}
\put(2678,-676){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}
\put(1411,-1351){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w'$}%
}}}
\put(2978,-1838){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{i-1}$}%
}}}
\end{picture}


==> step_i_assertion_2a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{step_i_assertion_2a.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2907,1930)(1121,-1484)
\put(1613,172){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}
\put(3331,112){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}
\put(2468,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}
\put(1381,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(3158,-1103){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(4028,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\end{picture}


==> step_i_assertion_2b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{step_i_assertion_2b.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2907,2403)(1121,-1678)
\put(3331,112){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}
\put(4028,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(3188,-563){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}
\put(2640,-1620){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(2198,569){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}
\put(2588,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}
\end{picture}


==> trackgt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{trackgt.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5829,1997)(514,-1694)
\put(6226,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\R$}%
}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{K}$}%
}}}
\put(6001,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(4501,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n+\frac{1}{2}$}%
}}}
\put(751,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n-\frac{1}{2}$}%
}}}
\put(4749,171){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}
\end{picture}

